On Generalization Across Environments In Multi-Objective Reinforcement Learning

Real-world sequential decision-making tasks often require balancing trade-offs between multiple conflicting objectives, making Multi-Objective Reinforcement Learning (MORL) an increasingly prominent field of research. Despite recent advances, existing MORL literature has narrowly focused on performance within static environments, neglecting the importance of generalizing across diverse settings. Conversely, existing research on generalization in RL has always assumed scalar rewards, overlooking the inherent multi-objectivity of real-world problems. Generalization in the multi-objective context is fundamentally more challenging, as it requires learning a Pareto set of policies addressing varying preferences across multiple objectives. In this paper, we formalize the concept of generalization in MORL and how it can be evaluated. We then contribute a novel benchmark featuring diverse multi-objective domains with parameterized environment configurations to facilitate future studies in this area. Our baseline evaluations of state-of-the-art MORL algorithms on this benchmark reveals limited generalization capabilities, suggesting significant room for improvement. Our empirical findings also expose limitations in the expressivity of scalar rewards, emphasizing the need for multi-objective specifications to achieve effective generalization. We further analyzed the algorithmic complexities within current MORL approaches that could impede the transfer in performance from the single- to multiple-environment settings. This work fills a critical gap and lays the groundwork for future research that brings together two key areas in reinforcement learning: solving multi-objective decision-making problems and generalizing across diverse environments. We make our code available at https://github.com/JaydenTeoh/MORL-Generalization.

==> images/nhgr_fig.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=4.5cm,
        height=4.5cm,
        xlabel={$\mathbf{v}_1$},
        ylabel={$\mathbf{v}_2$},
        xmin=0, xmax=1.05,
        ymin=0, ymax=1.05,
        axis x line=bottom,
        axis y line=left,
        xtick={0, 1},
        ytick={1},
        ticklabel style={font=\normalsize},
        tick align=inside,  % Align ticks inside
        tickpos=left,
        legend style={draw=none, at={(0.5, -0.15)}, anchor=north, legend columns=1}, 
        every axis x label/.style={at={(1,0.05)}, anchor=north west},
        every axis y label/.style={at={(0.05,1)}, anchor=south east},
    ]
    \addlegendimage{mark=*,dashed,mark size=1.5pt}
    \addlegendimage{mark=diamond*,dashed,mark options={fill=gray},mark size=2.5pt}
    % Specialist agent Pareto front (with dashed lines and markers)
    \addplot [thick, dashed, color=black] coordinates {(0.0, 1.0) (0.0, 0.95) (0.15, 0.95) (0.15, 0.85) (0.35, 0.85) (0.35, 0.75) (0.45, 0.75) (0.45, 0.65) (0.65, 0.65) (0.65, 0.4) (0.8, 0.4) (0.8, 0.25) (0.9, 0.25) (0.9, 0.0) (1.0, 0.0)};
    \addplot [only marks, mark=diamond*, mark options={fill=gray}, mark size=2.5pt] coordinates {(0.0, 1.0) (0.15, 0.95) (0.35, 0.85) (0.45, 0.75) (0.65, 0.65) (0.8, 0.4)  (0.9, 0.25) (1.0, 0.0)};
    \addlegendentry{Normalized $\tilde{\mathcal{F}}_c$ (generalist's)}

    % Generalist agent Pareto front (with dashed lines and markers)
    \addplot[thick, dashed, color=gray] coordinates {(0.0, 0.7) (0.2, 0.7) (0.2, 0.5) (0.35, 0.5) (0.35, 0.25) (0.55, 0.25) (0.55, 0.1) (0.7, 0.1) (0.7, 0.0)};
    \addplot [only marks, mark=*, mark options={fill=black}, mark size=1.5pt] coordinates {(0.2, 0.7) (0.35, 0.5) (0.55, 0.25) (0.7, 0.1)};
    \addlegendentry{Normalized $\PFeq^{*}_{c}$ (optimal)}

    % Specialist hypervolume (gray fill)
    \addplot[draw=none, fill=gray, fill opacity=0.2] coordinates { (0.0, 0.0) (0.0, 1.0) (0.0, 0.95) (0.15, 0.95) (0.15, 1.0) (0.15, 0.85) (0.35, 0.85) (0.35, 0.75) (0.45, 0.75) (0.45, 0.65) (0.65, 0.65) (0.65, 0.4) (0.8, 0.4) (0.8, 0.25) (0.9, 0.25) (0.9, 0.0) (1.0, 0.0)};
    
    % Generalist hypervolume (dotted pattern)
    \addplot[pattern=north east lines, pattern color=black, draw=none] coordinates {(0.0, 0.0) (0.0, 0.7) (0.2, 0.7) (0.2, 0.5) (0.35, 0.5) (0.35, 0.25) (0.55, 0.25) (0.55, 0.1) (0.7, 0.1) (0.7, 0.0)};
    \end{axis}
    \node[anchor=north west] at (rel axis cs:0.6,1.1) { $\text{NHGR} = \frac{\ \text{\tikz \draw [pattern=north east lines, draw=gray] (0,0) rectangle (8pt,8pt);}\ }{\ \text{\tikz \draw [fill=gray, fill=gray, fill opacity=0.2, draw=gray] (0,0) rectangle (8pt,8pt);}\ }$};
\end{tikzpicture}
